Skyrmions and the Nuclear Force

The derivation of the nucleon-nucleon force from the Skyrme model is reexamined. Starting from previous results for the potential energy of quasistatic solutions, we show that a calculation using the Born-Oppenheimer approximation properly taking into account the mixing of nucleon resonances, leads to substantial central attraction. We obtain a potential that is in qualitative agreement with phenomenological potentials. We also study the non-adiabatic corrections, such as the velocity dependent transition potentials, and discuss their importance.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -86 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 260 scalefont setfont
newpath
LTa
1872 1607 M
6825 1607 L
LTb
1872 911 M
1935 911 L
6825 911 M
6762 911 L
1716 911 M
(-20) Rshow
1872 1607 M
1935 1607 L
6825 1607 M
6762 1607 L
1716 1607 M
(0) Rshow
1872 2302 M
1935 2302 L
6825 2302 M
6762 2302 L
1716 2302 M
(20) Rshow
1872 2998 M
1935 2998 L
6825 2998 M
6762 2998 L
1716 2998 M
(40) Rshow
1872 3693 M
1935 3693 L
6825 3693 M
6762 3693 L
1716 3693 M
(60) Rshow
1872 4389 M
1935 4389 L
6825 4389 M
6762 4389 L
1716 4389 M
(80) Rshow
1872 911 M
1872 974 L
1872 4389 M
1872 4326 L
1872 651 M
(1) Cshow
2863 911 M
2863 974 L
2863 4389 M
2863 4326 L
2863 651 M
(1.2) Cshow
3853 911 M
3853 974 L
3853 4389 M
3853 4326 L
3853 651 M
(1.4) Cshow
4844 911 M
4844 974 L
4844 4389 M
4844 4326 L
4844 651 M
(1.6) Cshow
5834 911 M
5834 974 L
5834 4389 M
5834 4326 L
5834 651 M
(1.8) Cshow
6825 911 M
6825 974 L
6825 4389 M
6825 4326 L
6825 651 M
(2) Cshow
LTb
1872 911 M
6825 911 L
6825 4389 L
1872 4389 L
1872 911 L
884 2650 M
currentpoint gsave translate 90 rotate 0 0 moveto
(V \(MeV\)) Cshow
grestore
4348 131 M
(R \(fm\)) Cshow
LT0
LT0
1872 4250 M
1872 4250 L
1971 3846 L
2070 3502 L
2169 3211 L
2268 2961 L
2367 2736 L
2466 2532 L
2565 2351 L
2664 2193 L
2764 2058 L
2863 1953 L
2962 1874 L
3061 1811 L
3160 1759 L
3259 1717 L
3358 1684 L
3457 1657 L
3556 1633 L
3655 1612 L
3754 1593 L
3853 1575 L
3952 1558 L
4051 1541 L
4150 1525 L
4249 1510 L
4349 1497 L
4448 1486 L
4547 1476 L
4646 1468 L
4745 1461 L
4844 1456 L
4943 1453 L
5042 1450 L
5141 1449 L
5240 1448 L
5339 1448 L
5438 1450 L
5537 1452 L
5636 1455 L
5735 1458 L
5834 1461 L
5933 1464 L
6033 1467 L
6132 1471 L
6231 1474 L
6330 1477 L
6429 1480 L
6528 1484 L
6627 1487 L
6726 1490 L
6825 1493 L
LT1
1872 2836 M
1872 2836 L
1971 2513 L
2070 2247 L
2169 2034 L
2268 1861 L
2367 1711 L
2466 1581 L
2565 1472 L
2664 1384 L
2764 1318 L
2863 1279 L
2962 1263 L
3061 1261 L
3160 1267 L
3259 1278 L
3358 1292 L
3457 1306 L
3556 1319 L
3655 1330 L
3754 1339 L
3853 1346 L
3952 1351 L
4051 1355 L
4150 1358 L
4249 1359 L
4349 1361 L
4448 1363 L
4547 1366 L
4646 1368 L
4745 1371 L
4844 1375 L
4943 1380 L
5042 1384 L
5141 1389 L
5240 1394 L
5339 1400 L
5438 1406 L
5537 1412 L
5636 1418 L
5735 1425 L
5834 1431 L
5933 1436 L
6033 1442 L
6132 1447 L
6231 1452 L
6330 1457 L
6429 1462 L
6528 1466 L
6627 1470 L
6726 1474 L
6825 1478 L
LT2
1872 3302 M
1872 3302 L
1971 2945 L
2070 2648 L
2169 2406 L
2268 2205 L
2367 2029 L
2466 1874 L
2565 1743 L
2664 1633 L
2764 1547 L
2863 1488 L
2962 1455 L
3061 1436 L
3160 1427 L
3259 1424 L
3358 1426 L
3457 1429 L
3556 1432 L
3655 1435 L
3754 1437 L
3853 1438 L
3952 1437 L
4051 1435 L
4150 1432 L
4249 1430 L
4349 1427 L
4448 1426 L
4547 1425 L
4646 1425 L
4745 1425 L
4844 1426 L
4943 1428 L
5042 1431 L
5141 1433 L
5240 1437 L
5339 1440 L
5438 1445 L
5537 1450 L
5636 1455 L
5735 1459 L
5834 1464 L
5933 1469 L
6033 1473 L
6132 1478 L
6231 1482 L
6330 1486 L
6429 1490 L
6528 1493 L
6627 1497 L
6726 1500 L
6825 1504 L
LT3
1872 2245 M
1872 2245 L
1971 2074 L
2070 1928 L
2169 1804 L
2268 1699 L
2367 1611 L
2466 1537 L
2565 1476 L
2664 1426 L
2764 1384 L
2863 1352 L
2962 1326 L
3061 1306 L
3160 1291 L
3259 1280 L
3358 1274 L
3457 1270 L
3556 1269 L
3655 1271 L
3754 1274 L
3853 1279 L
3952 1285 L
4051 1292 L
4150 1300 L
4249 1308 L
4349 1317 L
4448 1326 L
4547 1336 L
4646 1345 L
4745 1355 L
4844 1365 L
4943 1374 L
5042 1384 L
5141 1393 L
5240 1402 L
5339 1411 L
5438 1419 L
5537 1427 L
5636 1435 L
5735 1443 L
5834 1451 L
5933 1458 L
6033 1465 L
6132 1471 L
6231 1477 L
6330 1484 L
6429 1489 L
6528 1495 L
6627 1500 L
6726 1505 L
6825 1510 L
stroke
grestore
end
showpage
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 260 scalefont setfont
newpath
LTa
1872 2650 M
6825 2650 L
LTb
1872 911 M
1935 911 L
6825 911 M
6762 911 L
1716 911 M
(-80) Rshow
1872 1781 M
1935 1781 L
6825 1781 M
6762 1781 L
1716 1781 M
(-40) Rshow
1872 2650 M
1935 2650 L
6825 2650 M
6762 2650 L
1716 2650 M
(0) Rshow
1872 3520 M
1935 3520 L
6825 3520 M
6762 3520 L
1716 3520 M
(40) Rshow
1872 4389 M
1935 4389 L
6825 4389 M
6762 4389 L
1716 4389 M
(80) Rshow
1872 911 M
1872 974 L
1872 4389 M
1872 4326 L
1872 651 M
(1) Cshow
2863 911 M
2863 974 L
2863 4389 M
2863 4326 L
2863 651 M
(1.2) Cshow
3853 911 M
3853 974 L
3853 4389 M
3853 4326 L
3853 651 M
(1.4) Cshow
4844 911 M
4844 974 L
4844 4389 M
4844 4326 L
4844 651 M
(1.6) Cshow
5834 911 M
5834 974 L
5834 4389 M
5834 4326 L
5834 651 M
(1.8) Cshow
6825 911 M
6825 974 L
6825 4389 M
6825 4326 L
6825 651 M
(2) Cshow
LTb
1872 911 M
6825 911 L
6825 4389 L
1872 4389 L
1872 911 L
884 2650 M
currentpoint gsave translate 90 rotate 0 0 moveto
(V \(MeV\)) Cshow
grestore
4348 131 M
(R \(fm\)) Cshow
LT0
LT0
1872 4302 M
1872 4302 L
1971 4050 L
2070 3834 L
2169 3653 L
2268 3497 L
2367 3356 L
2466 3228 L
2565 3115 L
2664 3016 L
2764 2932 L
2863 2866 L
2962 2817 L
3061 2777 L
3160 2745 L
3259 2719 L
3358 2698 L
3457 2681 L
3556 2667 L
3655 2654 L
3754 2642 L
3853 2630 L
3952 2619 L
4051 2609 L
4150 2599 L
4249 2590 L
4349 2582 L
4448 2575 L
4547 2569 L
4646 2563 L
4745 2559 L
4844 2556 L
4943 2554 L
5042 2552 L
5141 2551 L
5240 2551 L
5339 2551 L
5438 2552 L
5537 2553 L
5636 2555 L
5735 2557 L
5834 2559 L
5933 2561 L
6033 2563 L
6132 2565 L
6231 2567 L
6330 2569 L
6429 2571 L
6528 2573 L
6627 2575 L
6726 2577 L
6825 2579 L
LT1
1872 1357 M
1872 1357 L
1971 1271 L
2070 1221 L
2169 1201 L
2268 1205 L
2367 1221 L
2466 1247 L
2565 1284 L
2664 1331 L
2764 1390 L
2863 1462 L
2962 1545 L
3061 1632 L
3160 1720 L
3259 1804 L
3358 1881 L
3457 1950 L
3556 2011 L
3655 2065 L
3754 2113 L
3853 2154 L
3952 2190 L
4051 2222 L
4150 2250 L
4249 2275 L
4349 2298 L
4448 2319 L
4547 2338 L
4646 2356 L
4745 2372 L
4844 2387 L
4943 2402 L
5042 2415 L
5141 2428 L
5240 2439 L
5339 2450 L
5438 2460 L
5537 2470 L
5636 2479 L
5735 2488 L
5834 2496 L
5933 2503 L
6033 2510 L
6132 2516 L
6231 2522 L
6330 2527 L
6429 2532 L
6528 2537 L
6627 2541 L
6726 2545 L
6825 2548 L
LT2
1872 2454 M
1872 2454 L
1971 2284 L
2070 2152 L
2169 2055 L
2268 1985 L
2367 1932 L
2466 1892 L
2565 1867 L
2664 1857 L
2764 1861 L
2863 1882 L
2962 1919 L
3061 1963 L
3160 2011 L
3259 2060 L
3358 2108 L
3457 2151 L
3556 2190 L
3655 2225 L
3754 2256 L
3853 2283 L
3952 2307 L
4051 2328 L
4150 2346 L
4249 2362 L
4349 2378 L
4448 2392 L
4547 2405 L
4646 2417 L
4745 2428 L
4844 2440 L
4943 2450 L
5042 2461 L
5141 2470 L
5240 2479 L
5339 2487 L
5438 2496 L
5537 2504 L
5636 2511 L
5735 2518 L
5834 2525 L
5933 2531 L
6033 2536 L
6132 2542 L
6231 2546 L
6330 2551 L
6429 2555 L
6528 2559 L
6627 2562 L
6726 2566 L
6825 2569 L
LT3
1872 2624 M
1872 2624 L
1971 2564 L
2070 2515 L
2169 2476 L
2268 2445 L
2367 2420 L
2466 2401 L
2565 2387 L
2664 2377 L
2764 2370 L
2863 2367 L
2962 2366 L
3061 2367 L
3160 2369 L
3259 2373 L
3358 2378 L
3457 2384 L
3556 2391 L
3655 2398 L
3754 2406 L
3853 2413 L
3952 2421 L
4051 2429 L
4150 2438 L
4249 2446 L
4349 2454 L
4448 2461 L
4547 2469 L
4646 2477 L
4745 2484 L
4844 2491 L
4943 2498 L
5042 2504 L
5141 2511 L
5240 2517 L
5339 2523 L
5438 2528 L
5537 2534 L
5636 2539 L
5735 2544 L
5834 2549 L
5933 2553 L
6033 2558 L
6132 2562 L
6231 2566 L
6330 2570 L
6429 2573 L
6528 2577 L
6627 2580 L
6726 2583 L
6825 2586 L
stroke
grestore
end
showpage
%%Page: 3 3
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 260 scalefont setfont
newpath
LTa
LTb
1872 911 M
1935 911 L
6825 911 M
6762 911 L
1716 911 M
(-60) Rshow
1872 1491 M
1935 1491 L
6825 1491 M
6762 1491 L
1716 1491 M
(-50) Rshow
1872 2070 M
1935 2070 L
6825 2070 M
6762 2070 L
1716 2070 M
(-40) Rshow
1872 2650 M
1935 2650 L
6825 2650 M
6762 2650 L
1716 2650 M
(-30) Rshow
1872 3230 M
1935 3230 L
6825 3230 M
6762 3230 L
1716 3230 M
(-20) Rshow
1872 3809 M
1935 3809 L
6825 3809 M
6762 3809 L
1716 3809 M
(-10) Rshow
1872 4389 M
1935 4389 L
6825 4389 M
6762 4389 L
1716 4389 M
(0) Rshow
1872 911 M
1872 974 L
1872 4389 M
1872 4326 L
1872 651 M
(1) Cshow
2863 911 M
2863 974 L
2863 4389 M
2863 4326 L
2863 651 M
(1.2) Cshow
3853 911 M
3853 974 L
3853 4389 M
3853 4326 L
3853 651 M
(1.4) Cshow
4844 911 M
4844 974 L
4844 4389 M
4844 4326 L
4844 651 M
(1.6) Cshow
5834 911 M
5834 974 L
5834 4389 M
5834 4326 L
5834 651 M
(1.8) Cshow
6825 911 M
6825 974 L
6825 4389 M
6825 4326 L
6825 651 M
(2) Cshow
LTb
1872 911 M
6825 911 L
6825 4389 L
1872 4389 L
1872 911 L
884 2650 M
currentpoint gsave translate 90 rotate 0 0 moveto
(V \(MeV\)) Cshow
grestore
4348 131 M
(R \(fm\)) Cshow
LT0
LT0
1872 2372 M
1872 2372 L
1971 2420 L
2070 2470 L
2169 2524 L
2268 2582 L
2367 2642 L
2466 2706 L
2565 2773 L
2664 2843 L
2764 2915 L
2863 2987 L
2962 3061 L
3061 3135 L
3160 3209 L
3259 3281 L
3358 3349 L
3457 3411 L
3556 3469 L
3655 3523 L
3754 3571 L
3853 3616 L
3952 3656 L
4051 3693 L
4150 3727 L
4249 3760 L
4349 3790 L
4448 3819 L
4547 3847 L
4646 3873 L
4745 3899 L
4844 3924 L
4943 3948 L
5042 3971 L
5141 3994 L
5240 4015 L
5339 4034 L
5438 4052 L
5537 4069 L
5636 4084 L
5735 4098 L
5834 4111 L
5933 4124 L
6033 4136 L
6132 4147 L
6231 4157 L
6330 4167 L
6429 4176 L
6528 4184 L
6627 4192 L
6726 4200 L
6825 4207 L
LT1
1872 2248 M
1872 2248 L
1971 2303 L
2070 2361 L
2169 2422 L
2268 2486 L
2367 2553 L
2466 2624 L
2565 2697 L
2664 2773 L
2764 2850 L
2863 2929 L
2962 3008 L
3061 3087 L
3160 3165 L
3259 3242 L
3358 3314 L
3457 3379 L
3556 3440 L
3655 3497 L
3754 3548 L
3853 3595 L
3952 3637 L
4051 3676 L
4150 3712 L
4249 3746 L
4349 3777 L
4448 3808 L
4547 3836 L
4646 3864 L
4745 3891 L
4844 3916 L
4943 3941 L
5042 3965 L
5141 3988 L
5240 4010 L
5339 4030 L
5438 4048 L
5537 4065 L
5636 4080 L
5735 4095 L
5834 4108 L
5933 4121 L
6033 4133 L
6132 4145 L
6231 4155 L
6330 4165 L
6429 4174 L
6528 4183 L
6627 4191 L
6726 4198 L
6825 4205 L
LT2
1872 2426 M
1872 2426 L
1971 2468 L
2070 2513 L
2169 2562 L
2268 2615 L
2367 2670 L
2466 2729 L
2565 2792 L
2664 2858 L
2764 2926 L
2863 2996 L
2962 3066 L
3061 3138 L
3160 3210 L
3259 3280 L
3358 3347 L
3457 3408 L
3556 3465 L
3655 3518 L
3754 3567 L
3853 3611 L
3952 3651 L
4051 3688 L
4150 3723 L
4249 3755 L
4349 3786 L
4448 3815 L
4547 3843 L
4646 3869 L
4745 3895 L
4844 3920 L
4943 3944 L
5042 3968 L
5141 3990 L
5240 4012 L
5339 4031 L
5438 4049 L
5537 4066 L
5636 4081 L
5735 4095 L
5834 4109 L
5933 4121 L
6033 4133 L
6132 4144 L
6231 4155 L
6330 4165 L
6429 4174 L
6528 4182 L
6627 4190 L
6726 4197 L
6825 4204 L
LT3
1872 1319 M
1872 1319 L
1971 1475 L
2070 1626 L
2169 1773 L
2268 1915 L
2367 2051 L
2466 2182 L
2565 2307 L
2664 2427 L
2764 2542 L
2863 2651 L
2962 2755 L
3061 2854 L
3160 2948 L
3259 3038 L
3358 3122 L
3457 3202 L
3556 3278 L
3655 3350 L
3754 3418 L
3853 3481 L
3952 3542 L
4051 3598 L
4150 3652 L
4249 3702 L
4349 3750 L
4448 3794 L
4547 3836 L
4646 3875 L
4745 3912 L
4844 3947 L
4943 3979 L
5042 4009 L
5141 4038 L
5240 4064 L
5339 4089 L
5438 4113 L
5537 4134 L
5636 4155 L
5735 4174 L
5834 4191 L
5933 4208 L
6033 4223 L
6132 4238 L
6231 4251 L
6330 4263 L
6429 4275 L
6528 4285 L
6627 4295 L
6726 4305 L
6825 4313 L
stroke
grestore
end
showpage
%%Page: 4 4
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 260 scalefont setfont
newpath
LTa
1872 911 M
6825 911 L
LTb
1872 911 M
1935 911 L
6825 911 M
6762 911 L
1716 911 M
(0) Rshow
1872 1781 M
1935 1781 L
6825 1781 M
6762 1781 L
1716 1781 M
(20) Rshow
1872 2650 M
1935 2650 L
6825 2650 M
6762 2650 L
1716 2650 M
(40) Rshow
1872 3520 M
1935 3520 L
6825 3520 M
6762 3520 L
1716 3520 M
(60) Rshow
1872 4389 M
1935 4389 L
6825 4389 M
6762 4389 L
1716 4389 M
(80) Rshow
1872 911 M
1872 974 L
1872 4389 M
1872 4326 L
1872 651 M
(1) Cshow
2863 911 M
2863 974 L
2863 4389 M
2863 4326 L
2863 651 M
(1.2) Cshow
3853 911 M
3853 974 L
3853 4389 M
3853 4326 L
3853 651 M
(1.4) Cshow
4844 911 M
4844 974 L
4844 4389 M
4844 4326 L
4844 651 M
(1.6) Cshow
5834 911 M
5834 974 L
5834 4389 M
5834 4326 L
5834 651 M
(1.8) Cshow
6825 911 M
6825 974 L
6825 4389 M
6825 4326 L
6825 651 M
(2) Cshow
LTb
1872 911 M
6825 911 L
6825 4389 L
1872 4389 L
1872 911 L
884 2650 M
currentpoint gsave translate 90 rotate 0 0 moveto
(V \(MeV\)) Cshow
grestore
4348 131 M
(R \(SU\)) Cshow
LT0
LT0
1872 1415 M
1872 1415 L
1971 1403 L
2070 1391 L
2169 1377 L
2268 1363 L
2367 1348 L
2466 1332 L
2565 1315 L
2664 1297 L
2764 1280 L
2863 1261 L
2962 1243 L
3061 1224 L
3160 1206 L
3259 1188 L
3358 1171 L
3457 1155 L
3556 1141 L
3655 1128 L
3754 1115 L
3853 1104 L
3952 1094 L
4051 1085 L
4150 1076 L
4249 1068 L
4349 1061 L
4448 1054 L
4547 1047 L
4646 1040 L
4745 1034 L
4844 1027 L
4943 1021 L
5042 1015 L
5141 1010 L
5240 1005 L
5339 1000 L
5438 995 L
5537 991 L
5636 987 L
5735 984 L
5834 980 L
5933 977 L
6033 974 L
6132 972 L
6231 969 L
6330 967 L
6429 964 L
6528 962 L
6627 960 L
6726 958 L
6825 957 L
LT1
1872 1882 M
1872 1882 L
1971 1841 L
2070 1800 L
2169 1760 L
2268 1719 L
2367 1679 L
2466 1640 L
2565 1600 L
2664 1560 L
2764 1521 L
2863 1482 L
2962 1444 L
3061 1407 L
3160 1370 L
3259 1335 L
3358 1304 L
3457 1275 L
3556 1249 L
3655 1225 L
3754 1203 L
3853 1184 L
3952 1166 L
4051 1150 L
4150 1135 L
4249 1121 L
4349 1108 L
4448 1096 L
4547 1085 L
4646 1074 L
4745 1064 L
4844 1055 L
4943 1046 L
5042 1038 L
5141 1030 L
5240 1023 L
5339 1017 L
5438 1011 L
5537 1005 L
5636 1000 L
5735 995 L
5834 991 L
5933 987 L
6033 983 L
6132 980 L
6231 977 L
6330 974 L
6429 971 L
6528 969 L
6627 966 L
6726 964 L
6825 962 L
LT2
1872 1266 M
1872 1266 L
1971 1266 L
2070 1265 L
2169 1264 L
2268 1262 L
2367 1259 L
2466 1255 L
2565 1249 L
2664 1243 L
2764 1237 L
2863 1229 L
2962 1220 L
3061 1210 L
3160 1200 L
3259 1189 L
3358 1178 L
3457 1167 L
3556 1157 L
3655 1147 L
3754 1137 L
3853 1127 L
3952 1118 L
4051 1110 L
4150 1102 L
4249 1094 L
4349 1086 L
4448 1079 L
4547 1072 L
4646 1065 L
4745 1058 L
4844 1051 L
4943 1045 L
5042 1038 L
5141 1032 L
5240 1026 L
5339 1021 L
5438 1016 L
5537 1011 L
5636 1007 L
5735 1003 L
5834 999 L
5933 995 L
6033 992 L
6132 988 L
6231 985 L
6330 983 L
6429 980 L
6528 977 L
6627 975 L
6726 973 L
6825 971 L
LT3
1883 4389 M
1971 4164 L
2070 3932 L
2169 3718 L
2268 3520 L
2367 3337 L
2466 3168 L
2565 3011 L
2664 2866 L
2764 2732 L
2863 2608 L
2962 2492 L
3061 2385 L
3160 2286 L
3259 2194 L
3358 2109 L
3457 2029 L
3556 1955 L
3655 1886 L
3754 1823 L
3853 1763 L
3952 1708 L
4051 1656 L
4150 1608 L
4249 1564 L
4349 1522 L
4448 1483 L
4547 1447 L
4646 1413 L
4745 1382 L
4844 1352 L
4943 1325 L
5042 1299 L
5141 1275 L
5240 1253 L
5339 1232 L
5438 1213 L
5537 1195 L
5636 1178 L
5735 1162 L
5834 1147 L
5933 1133 L
6033 1120 L
6132 1108 L
6231 1096 L
6330 1085 L
6429 1075 L
6528 1066 L
6627 1057 L
6726 1049 L
6825 1041 L
stroke
grestore
end
showpage
%%Page: 5 5
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 260 scalefont setfont
newpath
LTa
LTb
1872 911 M
1935 911 L
6825 911 M
6762 911 L
1716 911 M
(-80) Rshow
1872 1781 M
1935 1781 L
6825 1781 M
6762 1781 L
1716 1781 M
(-60) Rshow
1872 2650 M
1935 2650 L
6825 2650 M
6762 2650 L
1716 2650 M
(-40) Rshow
1872 3520 M
1935 3520 L
6825 3520 M
6762 3520 L
1716 3520 M
(-20) Rshow
1872 4389 M
1935 4389 L
6825 4389 M
6762 4389 L
1716 4389 M
(0) Rshow
1872 911 M
1872 974 L
1872 4389 M
1872 4326 L
1872 651 M
(1) Cshow
2863 911 M
2863 974 L
2863 4389 M
2863 4326 L
2863 651 M
(1.2) Cshow
3853 911 M
3853 974 L
3853 4389 M
3853 4326 L
3853 651 M
(1.4) Cshow
4844 911 M
4844 974 L
4844 4389 M
4844 4326 L
4844 651 M
(1.6) Cshow
5834 911 M
5834 974 L
5834 4389 M
5834 4326 L
5834 651 M
(1.8) Cshow
6825 911 M
6825 974 L
6825 4389 M
6825 4326 L
6825 651 M
(2) Cshow
LTb
1872 911 M
6825 911 L
6825 4389 L
1872 4389 L
1872 911 L
884 2650 M
currentpoint gsave translate 90 rotate 0 0 moveto
(V \(MeV\)) Cshow
grestore
4348 131 M
(R \(fm\)) Cshow
LT0
LT0
1872 1520 M
1872 1520 L
1971 1604 L
2070 1689 L
2169 1776 L
2268 1863 L
2367 1952 L
2466 2041 L
2565 2131 L
2664 2223 L
2764 2315 L
2863 2409 L
2962 2504 L
3061 2599 L
3160 2694 L
3259 2786 L
3358 2874 L
3457 2954 L
3556 3029 L
3655 3100 L
3754 3166 L
3853 3228 L
3952 3286 L
4051 3342 L
4150 3395 L
4249 3446 L
4349 3494 L
4448 3539 L
4547 3582 L
4646 3623 L
4745 3662 L
4844 3698 L
4943 3733 L
5042 3766 L
5141 3798 L
5240 3827 L
5339 3854 L
5438 3880 L
5537 3903 L
5636 3925 L
5735 3946 L
5834 3965 L
5933 3983 L
6033 4000 L
6132 4016 L
6231 4030 L
6330 4043 L
6429 4055 L
6528 4065 L
6627 4075 L
6726 4084 L
6825 4092 L
LT1
1872 1581 M
1872 1581 L
1971 1661 L
2070 1743 L
2169 1826 L
2268 1910 L
2367 1995 L
2466 2081 L
2565 2168 L
2664 2257 L
2764 2347 L
2863 2438 L
2962 2530 L
3061 2623 L
3160 2715 L
3259 2806 L
3358 2891 L
3457 2970 L
3556 3044 L
3655 3113 L
3754 3177 L
3853 3238 L
3952 3296 L
4051 3351 L
4150 3403 L
4249 3453 L
4349 3500 L
4448 3544 L
4547 3587 L
4646 3627 L
4745 3666 L
4844 3702 L
4943 3737 L
5042 3769 L
5141 3800 L
5240 3830 L
5339 3857 L
5438 3882 L
5537 3905 L
5636 3927 L
5735 3948 L
5834 3967 L
5933 3985 L
6033 4001 L
6132 4017 L
6231 4031 L
6330 4044 L
6429 4056 L
6528 4066 L
6627 4076 L
6726 4084 L
6825 4092 L
LT2
1872 1558 M
1872 1558 L
1971 1639 L
2070 1721 L
2169 1804 L
2268 1888 L
2367 1973 L
2466 2059 L
2565 2146 L
2664 2233 L
2764 2323 L
2863 2413 L
2962 2504 L
3061 2596 L
3160 2688 L
3259 2778 L
3358 2863 L
3457 2941 L
3556 3015 L
3655 3084 L
3754 3149 L
3853 3210 L
3952 3268 L
4051 3323 L
4150 3376 L
4249 3425 L
4349 3473 L
4448 3518 L
4547 3560 L
4646 3601 L
4745 3640 L
4844 3677 L
4943 3711 L
5042 3744 L
5141 3776 L
5240 3805 L
5339 3832 L
5438 3858 L
5537 3881 L
5636 3904 L
5735 3925 L
5834 3944 L
5933 3962 L
6033 3979 L
6132 3995 L
6231 4010 L
6330 4023 L
6429 4035 L
6528 4046 L
6627 4055 L
6726 4064 L
6825 4073 L
LT3
1872 1397 M
1872 1397 L
1971 1588 L
2070 1764 L
2169 1924 L
2268 2072 L
2367 2208 L
2466 2333 L
2565 2449 L
2664 2556 L
2764 2655 L
2863 2747 L
2962 2832 L
3061 2911 L
3160 2985 L
3259 3053 L
3358 3117 L
3457 3177 L
3556 3233 L
3655 3286 L
3754 3335 L
3853 3381 L
3952 3425 L
4051 3465 L
4150 3504 L
4249 3540 L
4349 3575 L
4448 3607 L
4547 3638 L
4646 3667 L
4745 3695 L
4844 3721 L
4943 3746 L
5042 3770 L
5141 3793 L
5240 3814 L
5339 3835 L
5438 3854 L
5537 3873 L
5636 3891 L
5735 3908 L
5834 3924 L
5933 3940 L
6033 3955 L
6132 3970 L
6231 3983 L
6330 3997 L
6429 4009 L
6528 4022 L
6627 4033 L
6726 4045 L
6825 4055 L
stroke
grestore
end
showpage
%%Page: 6 6
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 260 scalefont setfont
newpath
LTa
1872 911 M
6825 911 L
LTb
1872 911 M
1935 911 L
6825 911 M
6762 911 L
1716 911 M
(0) Rshow
1872 1607 M
1935 1607 L
6825 1607 M
6762 1607 L
1716 1607 M
(5) Rshow
1872 2302 M
1935 2302 L
6825 2302 M
6762 2302 L
1716 2302 M
(10) Rshow
1872 2998 M
1935 2998 L
6825 2998 M
6762 2998 L
1716 2998 M
(15) Rshow
1872 3693 M
1935 3693 L
6825 3693 M
6762 3693 L
1716 3693 M
(20) Rshow
1872 4389 M
1935 4389 L
6825 4389 M
6762 4389 L
1716 4389 M
(25) Rshow
1872 911 M
1872 974 L
1872 4389 M
1872 4326 L
1872 651 M
(1) Cshow
2863 911 M
2863 974 L
2863 4389 M
2863 4326 L
2863 651 M
(1.2) Cshow
3853 911 M
3853 974 L
3853 4389 M
3853 4326 L
3853 651 M
(1.4) Cshow
4844 911 M
4844 974 L
4844 4389 M
4844 4326 L
4844 651 M
(1.6) Cshow
5834 911 M
5834 974 L
5834 4389 M
5834 4326 L
5834 651 M
(1.8) Cshow
6825 911 M
6825 974 L
6825 4389 M
6825 4326 L
6825 651 M
(2) Cshow
LTb
1872 911 M
6825 911 L
6825 4389 L
1872 4389 L
1872 911 L
884 2650 M
currentpoint gsave translate 90 rotate 0 0 moveto
(V \(MeV\)) Cshow
grestore
4348 131 M
(R \(fm\)) Cshow
LT0
LT0
1872 3972 M
1872 3972 L
1971 3882 L
2070 3791 L
2169 3698 L
2268 3605 L
2367 3511 L
2466 3415 L
2565 3319 L
2664 3222 L
2764 3123 L
2863 3023 L
2962 2922 L
3061 2820 L
3160 2719 L
3259 2621 L
3358 2527 L
3457 2441 L
3556 2361 L
3655 2286 L
3754 2216 L
3853 2150 L
3952 2087 L
4051 2028 L
4150 1971 L
4249 1917 L
4349 1866 L
4448 1818 L
4547 1772 L
4646 1728 L
4745 1687 L
4844 1648 L
4943 1610 L
5042 1575 L
5141 1542 L
5240 1510 L
5339 1481 L
5438 1454 L
5537 1429 L
5636 1405 L
5735 1383 L
5834 1363 L
5933 1344 L
6033 1326 L
6132 1309 L
6231 1294 L
6330 1280 L
6429 1268 L
6528 1256 L
6627 1246 L
6726 1237 L
6825 1228 L
LT1
1872 2994 M
1872 2994 L
1971 2966 L
2070 2936 L
2169 2901 L
2268 2863 L
2367 2821 L
2466 2775 L
2565 2726 L
2664 2674 L
2764 2619 L
2863 2561 L
2962 2501 L
3061 2438 L
3160 2374 L
3259 2310 L
3358 2247 L
3457 2189 L
3556 2132 L
3655 2079 L
3754 2028 L
3853 1980 L
3952 1934 L
4051 1890 L
4150 1847 L
4249 1805 L
4349 1766 L
4448 1727 L
4547 1691 L
4646 1655 L
4745 1621 L
4844 1588 L
4943 1557 L
5042 1527 L
5141 1498 L
5240 1471 L
5339 1445 L
5438 1421 L
5537 1399 L
5636 1378 L
5735 1358 L
5834 1340 L
5933 1323 L
6033 1306 L
6132 1291 L
6231 1277 L
6330 1264 L
6429 1253 L
6528 1242 L
6627 1233 L
6726 1224 L
6825 1216 L
LT2
1872 2963 M
1872 2963 L
1971 2925 L
2070 2887 L
2169 2847 L
2268 2806 L
2367 2764 L
2466 2720 L
2565 2674 L
2664 2627 L
2764 2578 L
2863 2526 L
2962 2472 L
3061 2415 L
3160 2357 L
3259 2298 L
3358 2240 L
3457 2185 L
3556 2132 L
3655 2080 L
3754 2031 L
3853 1984 L
3952 1939 L
4051 1895 L
4150 1852 L
4249 1811 L
4349 1771 L
4448 1733 L
4547 1695 L
4646 1660 L
4745 1626 L
4844 1593 L
4943 1561 L
5042 1531 L
5141 1502 L
5240 1474 L
5339 1449 L
5438 1425 L
5537 1402 L
5636 1381 L
5735 1361 L
5834 1343 L
5933 1325 L
6033 1308 L
6132 1293 L
6231 1279 L
6330 1266 L
6429 1255 L
6528 1244 L
6627 1234 L
6726 1226 L
6825 1218 L
LT3
1872 945 M
1872 945 L
1971 1198 L
2070 1409 L
2169 1583 L
2268 1724 L
2367 1839 L
2466 1930 L
2565 2000 L
2664 2054 L
2764 2092 L
2863 2118 L
2962 2133 L
3061 2140 L
3160 2139 L
3259 2131 L
3358 2118 L
3457 2101 L
3556 2080 L
3655 2057 L
3754 2031 L
3853 2004 L
3952 1975 L
4051 1945 L
4150 1915 L
4249 1884 L
4349 1854 L
4448 1823 L
4547 1793 L
4646 1763 L
4745 1733 L
4844 1704 L
4943 1676 L
5042 1648 L
5141 1621 L
5240 1595 L
5339 1569 L
5438 1545 L
5537 1521 L
5636 1498 L
5735 1476 L
5834 1454 L
5933 1434 L
6033 1414 L
6132 1395 L
6231 1377 L
6330 1359 L
6429 1342 L
6528 1326 L
6627 1310 L
6726 1295 L
6825 1281 L
stroke
grestore
end
showpage
%%Page: 7 7
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 260 scalefont setfont
newpath
LTa
1872 2998 M
6825 2998 L
LTb
1872 911 M
1935 911 L
6825 911 M
6762 911 L
1716 911 M
(-60) Rshow
1872 1607 M
1935 1607 L
6825 1607 M
6762 1607 L
1716 1607 M
(-40) Rshow
1872 2302 M
1935 2302 L
6825 2302 M
6762 2302 L
1716 2302 M
(-20) Rshow
1872 2998 M
1935 2998 L
6825 2998 M
6762 2998 L
1716 2998 M
(0) Rshow
1872 3693 M
1935 3693 L
6825 3693 M
6762 3693 L
1716 3693 M
(20) Rshow
1872 4389 M
1935 4389 L
6825 4389 M
6762 4389 L
1716 4389 M
(40) Rshow
1872 911 M
1872 974 L
1872 4389 M
1872 4326 L
1872 651 M
(1) Cshow
2863 911 M
2863 974 L
2863 4389 M
2863 4326 L
2863 651 M
(1.2) Cshow
3853 911 M
3853 974 L
3853 4389 M
3853 4326 L
3853 651 M
(1.4) Cshow
4844 911 M
4844 974 L
4844 4389 M
4844 4326 L
4844 651 M
(1.6) Cshow
5834 911 M
5834 974 L
5834 4389 M
5834 4326 L
5834 651 M
(1.8) Cshow
6825 911 M
6825 974 L
6825 4389 M
6825 4326 L
6825 651 M
(2) Cshow
LTb
1872 911 M
6825 911 L
6825 4389 L
1872 4389 L
1872 911 L
884 2650 M
currentpoint gsave translate 90 rotate 0 0 moveto
(V \(MeV\)) Cshow
grestore
4348 131 M
(R \(fm\)) Cshow
LT0
LT0
1883 4389 M
1971 4056 L
2070 3742 L
2169 3483 L
2268 3268 L
2367 3079 L
2466 2913 L
2565 2773 L
2664 2656 L
2764 2565 L
2863 2503 L
2962 2468 L
3061 2449 L
3160 2442 L
3259 2444 L
3358 2451 L
3457 2461 L
3556 2472 L
3655 2484 L
3754 2494 L
3853 2502 L
3952 2509 L
4051 2514 L
4150 2519 L
4249 2524 L
4349 2529 L
4448 2535 L
4547 2542 L
4646 2550 L
4745 2558 L
4844 2568 L
4943 2579 L
5042 2591 L
5141 2603 L
5240 2615 L
5339 2626 L
5438 2639 L
5537 2651 L
5636 2663 L
5735 2674 L
5834 2686 L
5933 2696 L
6033 2707 L
6132 2717 L
6231 2726 L
6330 2735 L
6429 2744 L
6528 2752 L
6627 2760 L
6726 2768 L
6825 2775 L
LT1
1872 3479 M
1872 3479 L
1971 3146 L
2070 2876 L
2169 2662 L
2268 2491 L
2367 2347 L
2466 2227 L
2565 2132 L
2664 2061 L
2764 2014 L
2863 1997 L
2962 2006 L
3061 2029 L
3160 2062 L
3259 2101 L
3358 2143 L
3457 2183 L
3556 2221 L
3655 2256 L
3754 2288 L
3853 2315 L
3952 2339 L
4051 2361 L
4150 2380 L
4249 2397 L
4349 2414 L
4448 2431 L
4547 2448 L
4646 2464 L
4745 2481 L
4844 2498 L
4943 2516 L
5042 2533 L
5141 2550 L
5240 2567 L
5339 2584 L
5438 2600 L
5537 2615 L
5636 2630 L
5735 2644 L
5834 2658 L
5933 2671 L
6033 2683 L
6132 2695 L
6231 2706 L
6330 2717 L
6429 2726 L
6528 2736 L
6627 2745 L
6726 2753 L
6825 2761 L
LT2
1872 1795 M
1872 1795 L
1971 1717 L
2070 1662 L
2169 1626 L
2268 1606 L
2367 1599 L
2466 1604 L
2565 1618 L
2664 1640 L
2764 1667 L
2863 1700 L
2962 1737 L
3061 1776 L
3160 1818 L
3259 1861 L
3358 1905 L
3457 1949 L
3556 1994 L
3655 2038 L
3754 2082 L
3853 2125 L
3952 2167 L
4051 2209 L
4150 2249 L
4249 2287 L
4349 2325 L
4448 2361 L
4547 2395 L
4646 2428 L
4745 2460 L
4844 2490 L
4943 2519 L
5042 2547 L
5141 2573 L
5240 2598 L
5339 2622 L
5438 2644 L
5537 2666 L
5636 2686 L
5735 2705 L
5834 2723 L
5933 2740 L
6033 2756 L
6132 2772 L
6231 2786 L
6330 2799 L
6429 2812 L
6528 2824 L
6627 2835 L
6726 2846 L
6825 2856 L
stroke
grestore
end
showpage
%%Page: 8 8
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 260 scalefont setfont
newpath
LTa
1872 3230 M
6825 3230 L
LTb
1872 911 M
1935 911 L
6825 911 M
6762 911 L
1716 911 M
(-80) Rshow
1872 2070 M
1935 2070 L
6825 2070 M
6762 2070 L
1716 2070 M
(-40) Rshow
1872 3230 M
1935 3230 L
6825 3230 M
6762 3230 L
1716 3230 M
(0) Rshow
1872 4389 M
1935 4389 L
6825 4389 M
6762 4389 L
1716 4389 M
(40) Rshow
1872 911 M
1872 974 L
1872 4389 M
1872 4326 L
1872 651 M
(1) Cshow
2863 911 M
2863 974 L
2863 4389 M
2863 4326 L
2863 651 M
(1.2) Cshow
3853 911 M
3853 974 L
3853 4389 M
3853 4326 L
3853 651 M
(1.4) Cshow
4844 911 M
4844 974 L
4844 4389 M
4844 4326 L
4844 651 M
(1.6) Cshow
5834 911 M
5834 974 L
5834 4389 M
5834 4326 L
5834 651 M
(1.8) Cshow
6825 911 M
6825 974 L
6825 4389 M
6825 4326 L
6825 651 M
(2) Cshow
LTb
1872 911 M
6825 911 L
6825 4389 L
1872 4389 L
1872 911 L
884 2650 M
currentpoint gsave translate 90 rotate 0 0 moveto
(V \(MeV\)) Cshow
grestore
4348 131 M
(R \(fm\)) Cshow
LT0
LT0
1883 4389 M
1971 4111 L
2070 3850 L
2169 3634 L
2268 3455 L
2367 3297 L
2466 3159 L
2565 3042 L
2664 2945 L
2764 2869 L
2863 2817 L
2962 2788 L
3061 2773 L
3160 2767 L
3259 2768 L
3358 2774 L
3457 2782 L
3556 2792 L
3655 2801 L
3754 2810 L
3853 2817 L
3952 2822 L
4051 2827 L
4150 2831 L
4249 2835 L
4349 2839 L
4448 2844 L
4547 2850 L
4646 2856 L
4745 2863 L
4844 2872 L
4943 2881 L
5042 2890 L
5141 2900 L
5240 2910 L
5339 2920 L
5438 2930 L
5537 2941 L
5636 2950 L
5735 2960 L
5834 2969 L
5933 2978 L
6033 2987 L
6132 2995 L
6231 3003 L
6330 3011 L
6429 3018 L
6528 3025 L
6627 3032 L
6726 3038 L
6825 3044 L
LT1
1872 2308 M
1872 2308 L
1971 2078 L
2070 1900 L
2169 1772 L
2268 1680 L
2367 1613 L
2466 1565 L
2565 1540 L
2664 1536 L
2764 1553 L
2863 1595 L
2962 1659 L
3061 1735 L
3160 1817 L
3259 1904 L
3358 1987 L
3457 2065 L
3556 2137 L
3655 2203 L
3754 2263 L
3853 2317 L
3952 2366 L
4051 2410 L
4150 2450 L
4249 2487 L
4349 2522 L
4448 2555 L
4547 2586 L
4646 2616 L
4745 2644 L
4844 2672 L
4943 2699 L
5042 2725 L
5141 2750 L
5240 2773 L
5339 2795 L
5438 2816 L
5537 2836 L
5636 2854 L
5735 2872 L
5834 2888 L
5933 2903 L
6033 2918 L
6132 2931 L
6231 2944 L
6330 2955 L
6429 2966 L
6528 2976 L
6627 2985 L
6726 2994 L
6825 3002 L
LT2
1932 911 M
1971 946 L
2070 1036 L
2169 1126 L
2268 1216 L
2367 1305 L
2466 1393 L
2565 1478 L
2664 1562 L
2764 1643 L
2863 1721 L
2962 1796 L
3061 1869 L
3160 1938 L
3259 2005 L
3358 2069 L
3457 2130 L
3556 2188 L
3655 2243 L
3754 2296 L
3853 2346 L
3952 2394 L
4051 2439 L
4150 2481 L
4249 2522 L
4349 2560 L
4448 2597 L
4547 2631 L
4646 2664 L
4745 2694 L
4844 2723 L
4943 2751 L
5042 2777 L
5141 2801 L
5240 2824 L
5339 2846 L
5438 2866 L
5537 2886 L
5636 2904 L
5735 2921 L
5834 2938 L
5933 2953 L
6033 2967 L
6132 2981 L
6231 2994 L
6330 3006 L
6429 3018 L
6528 3028 L
6627 3039 L
6726 3048 L
6825 3057 L
stroke
grestore
end
showpage
%%Page: 9 9
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 260 scalefont setfont
newpath
LTa
1872 911 M
6825 911 L
LTb
1872 911 M
1935 911 L
6825 911 M
6762 911 L
1716 911 M
(0) Rshow
1872 1607 M
1935 1607 L
6825 1607 M
6762 1607 L
1716 1607 M
(300) Rshow
1872 2302 M
1935 2302 L
6825 2302 M
6762 2302 L
1716 2302 M
(600) Rshow
1872 2998 M
1935 2998 L
6825 2998 M
6762 2998 L
1716 2998 M
(900) Rshow
1872 3693 M
1935 3693 L
6825 3693 M
6762 3693 L
1716 3693 M
(1200) Rshow
1872 4389 M
1935 4389 L
6825 4389 M
6762 4389 L
1716 4389 M
(1500) Rshow
1872 911 M
1872 974 L
1872 4389 M
1872 4326 L
1872 651 M
(1) Cshow
2863 911 M
2863 974 L
2863 4389 M
2863 4326 L
2863 651 M
(1.2) Cshow
3853 911 M
3853 974 L
3853 4389 M
3853 4326 L
3853 651 M
(1.4) Cshow
4844 911 M
4844 974 L
4844 4389 M
4844 4326 L
4844 651 M
(1.6) Cshow
5834 911 M
5834 974 L
5834 4389 M
5834 4326 L
5834 651 M
(1.8) Cshow
6825 911 M
6825 974 L
6825 4389 M
6825 4326 L
6825 651 M
(2) Cshow
LTb
1872 911 M
6825 911 L
6825 4389 L
1872 4389 L
1872 911 L
884 2650 M
currentpoint gsave translate 90 rotate 0 0 moveto
(E \(MeV\)) Cshow
grestore
4348 131 M
(R \(fm\)) Cshow
LT0
LT0
1872 1159 M
1872 1159 L
1971 1133 L
2070 1112 L
2169 1094 L
2268 1080 L
2367 1067 L
2466 1055 L
2565 1045 L
2664 1038 L
2764 1031 L
2863 1027 L
2962 1023 L
3061 1021 L
3160 1019 L
3259 1018 L
3358 1016 L
3457 1015 L
3556 1014 L
3655 1012 L
3754 1010 L
3853 1009 L
3952 1006 L
4051 1004 L
4150 1002 L
4249 1000 L
4349 998 L
4448 995 L
4547 993 L
4646 991 L
4745 989 L
4844 987 L
4943 985 L
5042 983 L
5141 981 L
5240 979 L
5339 978 L
5438 976 L
5537 974 L
5636 973 L
5735 972 L
5834 970 L
5933 969 L
6033 968 L
6132 966 L
6231 965 L
6330 964 L
6429 963 L
6528 962 L
6627 961 L
6726 960 L
6825 959 L
LT1
1872 1929 M
1872 1929 L
1971 1896 L
2070 1867 L
2169 1842 L
2268 1819 L
2367 1798 L
2466 1778 L
2565 1760 L
2664 1744 L
2764 1730 L
2863 1718 L
2962 1708 L
3061 1699 L
3160 1691 L
3259 1684 L
3358 1679 L
3457 1674 L
3556 1670 L
3655 1666 L
3754 1662 L
3853 1659 L
3952 1657 L
4051 1654 L
4150 1652 L
4249 1650 L
4349 1648 L
4448 1646 L
4547 1644 L
4646 1643 L
4745 1642 L
4844 1641 L
4943 1640 L
5042 1639 L
5141 1638 L
5240 1638 L
5339 1637 L
5438 1637 L
5537 1636 L
5636 1636 L
5735 1635 L
5834 1635 L
5933 1635 L
6033 1634 L
6132 1634 L
6231 1634 L
6330 1633 L
6429 1633 L
6528 1633 L
6627 1632 L
6726 1632 L
6825 1631 L
LT2
1872 2265 M
1872 2265 L
1971 2223 L
2070 2186 L
2169 2152 L
2268 2121 L
2367 2092 L
2466 2064 L
2565 2039 L
2664 2015 L
2764 1992 L
2863 1972 L
2962 1953 L
3061 1935 L
3160 1919 L
3259 1904 L
3358 1889 L
3457 1876 L
3556 1863 L
3655 1851 L
3754 1840 L
3853 1830 L
3952 1820 L
4051 1810 L
4150 1801 L
4249 1792 L
4349 1784 L
4448 1776 L
4547 1769 L
4646 1762 L
4745 1755 L
4844 1749 L
4943 1743 L
5042 1737 L
5141 1732 L
5240 1727 L
5339 1723 L
5438 1718 L
5537 1714 L
5636 1711 L
5735 1707 L
5834 1704 L
5933 1701 L
6033 1698 L
6132 1695 L
6231 1692 L
6330 1690 L
6429 1688 L
6528 1686 L
6627 1684 L
6726 1682 L
6825 1680 L
LT3
1872 2699 M
1872 2699 L
1971 2663 L
2070 2631 L
2169 2603 L
2268 2577 L
2367 2553 L
2466 2531 L
2565 2510 L
2664 2491 L
2764 2473 L
2863 2456 L
2962 2437 L
3061 2413 L
3160 2387 L
3259 2360 L
3358 2334 L
3457 2309 L
3556 2286 L
3655 2263 L
3754 2242 L
3853 2221 L
3952 2201 L
4051 2182 L
4150 2164 L
4249 2147 L
4349 2130 L
4448 2114 L
4547 2099 L
4646 2085 L
4745 2071 L
4844 2058 L
4943 2045 L
5042 2033 L
5141 2022 L
5240 2011 L
5339 2000 L
5438 1991 L
5537 1981 L
5636 1972 L
5735 1963 L
5834 1955 L
5933 1947 L
6033 1939 L
6132 1932 L
6231 1924 L
6330 1918 L
6429 1911 L
6528 1905 L
6627 1899 L
6726 1893 L
6825 1887 L
LT4
1872 3011 M
1872 3011 L
1971 2939 L
2070 2874 L
2169 2814 L
2268 2759 L
2367 2707 L
2466 2658 L
2565 2612 L
2664 2570 L
2764 2532 L
2863 2497 L
2962 2469 L
3061 2449 L
3160 2435 L
3259 2425 L
3358 2417 L
3457 2409 L
3556 2403 L
3655 2397 L
3754 2392 L
3853 2388 L
3952 2384 L
4051 2380 L
4150 2376 L
4249 2373 L
4349 2370 L
4448 2367 L
4547 2365 L
4646 2362 L
4745 2360 L
4844 2358 L
4943 2356 L
5042 2355 L
5141 2353 L
5240 2351 L
5339 2350 L
5438 2349 L
5537 2347 L
5636 2346 L
5735 2345 L
5834 2344 L
5933 2343 L
6033 2343 L
6132 2342 L
6231 2341 L
6330 2340 L
6429 2339 L
6528 2338 L
6627 2338 L
6726 2337 L
6825 2336 L
LT5
1872 3822 M
1872 3822 L
1971 3744 L
2070 3672 L
2169 3606 L
2268 3545 L
2367 3486 L
2466 3431 L
2565 3379 L
2664 3331 L
2764 3285 L
2863 3243 L
2962 3203 L
3061 3166 L
3160 3131 L
3259 3098 L
3358 3068 L
3457 3039 L
3556 3012 L
3655 2987 L
3754 2963 L
3853 2940 L
3952 2918 L
4051 2897 L
4150 2878 L
4249 2859 L
4349 2841 L
4448 2824 L
4547 2807 L
4646 2792 L
4745 2777 L
4844 2763 L
4943 2750 L
5042 2738 L
5141 2726 L
5240 2714 L
5339 2703 L
5438 2693 L
5537 2683 L
5636 2673 L
5735 2664 L
5834 2656 L
5933 2647 L
6033 2639 L
6132 2632 L
6231 2624 L
6330 2617 L
6429 2611 L
6528 2604 L
6627 2598 L
6726 2592 L
6825 2586 L
stroke
grestore
end
showpage
%%Page: 10 10
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 260 scalefont setfont
newpath
LTa
1872 911 M
6825 911 L
LTb
1872 911 M
1935 911 L
6825 911 M
6762 911 L
1716 911 M
(0) Rshow
1872 1607 M
1935 1607 L
6825 1607 M
6762 1607 L
1716 1607 M
(0.2) Rshow
1872 2302 M
1935 2302 L
6825 2302 M
6762 2302 L
1716 2302 M
(0.4) Rshow
1872 2998 M
1935 2998 L
6825 2998 M
6762 2998 L
1716 2998 M
(0.6) Rshow
1872 3693 M
1935 3693 L
6825 3693 M
6762 3693 L
1716 3693 M
(0.8) Rshow
1872 4389 M
1935 4389 L
6825 4389 M
6762 4389 L
1716 4389 M
(1) Rshow
1872 911 M
1872 974 L
1872 4389 M
1872 4326 L
1872 651 M
(1) Cshow
2863 911 M
2863 974 L
2863 4389 M
2863 4326 L
2863 651 M
(1.2) Cshow
3853 911 M
3853 974 L
3853 4389 M
3853 4326 L
3853 651 M
(1.4) Cshow
4844 911 M
4844 974 L
4844 4389 M
4844 4326 L
4844 651 M
(1.6) Cshow
5834 911 M
5834 974 L
5834 4389 M
5834 4326 L
5834 651 M
(1.8) Cshow
6825 911 M
6825 974 L
6825 4389 M
6825 4326 L
6825 651 M
(2) Cshow
LTb
1872 911 M
6825 911 L
6825 4389 L
1872 4389 L
1872 911 L
884 2650 M
currentpoint gsave translate 90 rotate 0 0 moveto
(fraction) Cshow
grestore
4348 131 M
(R \(fm\)) Cshow
LT0
LT0
1872 3602 M
1872 3602 L
1971 3627 L
2070 3653 L
2169 3681 L
2268 3710 L
2367 3740 L
2466 3771 L
2565 3804 L
2664 3838 L
2764 3873 L
2863 3908 L
2962 3944 L
3061 3981 L
3160 4016 L
3259 4051 L
3358 4083 L
3457 4111 L
3556 4137 L
3655 4161 L
3754 4182 L
3853 4201 L
3952 4219 L
4051 4234 L
4150 4249 L
4249 4262 L
4349 4274 L
4448 4284 L
4547 4294 L
4646 4303 L
4745 4311 L
4844 4319 L
4943 4326 L
5042 4332 L
5141 4337 L
5240 4342 L
5339 4347 L
5438 4351 L
5537 4354 L
5636 4357 L
5735 4360 L
5834 4362 L
5933 4364 L
6033 4366 L
6132 4368 L
6231 4370 L
6330 4371 L
6429 4372 L
6528 4373 L
6627 4374 L
6726 4375 L
6825 4376 L
LT1
1872 1060 M
1872 1060 L
1971 1054 L
2070 1048 L
2169 1042 L
2268 1035 L
2367 1028 L
2466 1020 L
2565 1012 L
2664 1004 L
2764 996 L
2863 988 L
2962 980 L
3061 973 L
3160 965 L
3259 958 L
3358 952 L
3457 947 L
3556 942 L
3655 938 L
3754 934 L
3853 932 L
3952 929 L
4051 927 L
4150 925 L
4249 923 L
4349 922 L
4448 921 L
4547 920 L
4646 919 L
4745 918 L
4844 917 L
4943 916 L
5042 915 L
5141 915 L
5240 914 L
5339 914 L
5438 914 L
5537 913 L
5636 913 L
5735 913 L
5834 913 L
5933 912 L
6033 912 L
6132 912 L
6231 912 L
6330 912 L
6429 912 L
6528 912 L
6627 912 L
6726 912 L
6825 912 L
LT2
1872 1431 M
1872 1431 L
1971 1413 L
2070 1395 L
2169 1376 L
2268 1356 L
2367 1336 L
2466 1315 L
2565 1294 L
2664 1272 L
2764 1249 L
2863 1226 L
2962 1203 L
3061 1180 L
3160 1157 L
3259 1135 L
3358 1114 L
3457 1095 L
3556 1078 L
3655 1063 L
3754 1049 L
3853 1036 L
3952 1025 L
4051 1014 L
4150 1004 L
4249 996 L
4349 987 L
4448 980 L
4547 974 L
4646 968 L
4745 962 L
4844 957 L
4943 953 L
5042 948 L
5141 945 L
5240 942 L
5339 939 L
5438 936 L
5537 934 L
5636 932 L
5735 930 L
5834 928 L
5933 927 L
6033 926 L
6132 924 L
6231 923 L
6330 923 L
6429 922 L
6528 921 L
6627 920 L
6726 920 L
6825 919 L
LT3
1872 1002 M
1872 1002 L
1971 1001 L
2070 1000 L
2169 998 L
2268 997 L
2367 994 L
2466 992 L
2565 989 L
2664 986 L
2764 983 L
2863 979 L
2962 975 L
3061 971 L
3160 967 L
3259 962 L
3358 958 L
3457 955 L
3556 951 L
3655 948 L
3754 945 L
3853 943 L
3952 940 L
4051 938 L
4150 936 L
4249 934 L
4349 932 L
4448 930 L
4547 929 L
4646 927 L
4745 926 L
4844 925 L
4943 924 L
5042 922 L
5141 922 L
5240 921 L
5339 920 L
5438 919 L
5537 918 L
5636 918 L
5735 917 L
5834 917 L
5933 916 L
6033 916 L
6132 916 L
6231 915 L
6330 915 L
6429 915 L
6528 915 L
6627 915 L
6726 914 L
6825 914 L
LT4
1872 924 M
1872 924 L
1971 924 L
2070 923 L
2169 923 L
2268 923 L
2367 922 L
2466 922 L
2565 921 L
2664 921 L
2764 920 L
2863 920 L
2962 919 L
3061 919 L
3160 918 L
3259 918 L
3358 917 L
3457 916 L
3556 916 L
3655 916 L
3754 915 L
3853 915 L
3952 914 L
4051 914 L
4150 914 L
4249 914 L
4349 913 L
4448 913 L
4547 913 L
4646 913 L
4745 913 L
4844 912 L
4943 912 L
5042 912 L
5141 912 L
5240 912 L
5339 912 L
5438 912 L
5537 912 L
5636 912 L
5735 912 L
5834 912 L
5933 911 L
6033 911 L
6132 911 L
6231 911 L
6330 911 L
6429 911 L
6528 911 L
6627 911 L
6726 911 L
6825 911 L
LT5
1872 925 M
1872 925 L
1971 925 L
2070 925 L
2169 925 L
2268 924 L
2367 924 L
2466 924 L
2565 924 L
2664 923 L
2764 923 L
2863 923 L
2962 922 L
3061 922 L
3160 921 L
3259 921 L
3358 920 L
3457 919 L
3556 919 L
3655 918 L
3754 918 L
3853 917 L
3952 917 L
4051 917 L
4150 916 L
4249 916 L
4349 916 L
4448 915 L
4547 915 L
4646 915 L
4745 914 L
4844 914 L
4943 914 L
5042 914 L
5141 913 L
5240 913 L
5339 913 L
5438 913 L
5537 913 L
5636 913 L
5735 912 L
5834 912 L
5933 912 L
6033 912 L
6132 912 L
6231 912 L
6330 912 L
6429 912 L
6528 912 L
6627 912 L
6726 912 L
6825 912 L
stroke
grestore
end
showpage
%%Page: 11 11
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 260 scalefont setfont
newpath
LTa
LTb
1872 911 M
1935 911 L
6825 911 M
6762 911 L
1716 911 M
(930) Rshow
1872 1781 M
1935 1781 L
6825 1781 M
6762 1781 L
1716 1781 M
(940) Rshow
1872 2650 M
1935 2650 L
6825 2650 M
6762 2650 L
1716 2650 M
(950) Rshow
1872 3520 M
1935 3520 L
6825 3520 M
6762 3520 L
1716 3520 M
(960) Rshow
1872 4389 M
1935 4389 L
6825 4389 M
6762 4389 L
1716 4389 M
(970) Rshow
1872 911 M
1872 974 L
1872 4389 M
1872 4326 L
1872 651 M
(1) Cshow
2863 911 M
2863 974 L
2863 4389 M
2863 4326 L
2863 651 M
(1.2) Cshow
3853 911 M
3853 974 L
3853 4389 M
3853 4326 L
3853 651 M
(1.4) Cshow
4844 911 M
4844 974 L
4844 4389 M
4844 4326 L
4844 651 M
(1.6) Cshow
5834 911 M
5834 974 L
5834 4389 M
5834 4326 L
5834 651 M
(1.8) Cshow
6825 911 M
6825 974 L
6825 4389 M
6825 4326 L
6825 651 M
(2) Cshow
LTb
1872 911 M
6825 911 L
6825 4389 L
1872 4389 L
1872 911 L
884 2650 M
currentpoint gsave translate 90 rotate 0 0 moveto
(M \(MeV\)) Cshow
grestore
4348 131 M
(R \(fm\)) Cshow
LT0
LT0
6330 -5175 M
("mass") Rshow
6486 -5175 M
6954 -5175 L
1872 3947 M
1872 3947 L
1971 3873 L
2070 3795 L
2169 3712 L
2268 3626 L
2367 3536 L
2466 3442 L
2565 3344 L
2664 3243 L
2764 3140 L
2863 3034 L
2962 2926 L
3061 2818 L
3160 2712 L
3259 2610 L
3358 2515 L
3457 2430 L
3556 2353 L
3655 2283 L
3754 2221 L
3853 2164 L
3952 2113 L
4051 2066 L
4150 2024 L
4249 1985 L
4349 1950 L
4448 1918 L
4547 1889 L
4646 1862 L
4745 1838 L
4844 1816 L
4943 1796 L
5042 1778 L
5141 1761 L
5240 1746 L
5339 1733 L
5438 1722 L
5537 1712 L
5636 1702 L
5735 1694 L
5834 1687 L
5933 1680 L
6033 1674 L
6132 1669 L
6231 1664 L
6330 1660 L
6429 1657 L
6528 1654 L
6627 1651 L
6726 1649 L
6825 1646 L
stroke
grestore
end
showpage
%%Page: 12 12
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 260 scalefont setfont
newpath
LTa
1872 3693 M
6825 3693 L
LTb
1872 911 M
1935 911 L
6825 911 M
6762 911 L
1716 911 M
(-400) Rshow
1872 1607 M
1935 1607 L
6825 1607 M
6762 1607 L
1716 1607 M
(-300) Rshow
1872 2302 M
1935 2302 L
6825 2302 M
6762 2302 L
1716 2302 M
(-200) Rshow
1872 2998 M
1935 2998 L
6825 2998 M
6762 2998 L
1716 2998 M
(-100) Rshow
1872 3693 M
1935 3693 L
6825 3693 M
6762 3693 L
1716 3693 M
(0) Rshow
1872 4389 M
1935 4389 L
6825 4389 M
6762 4389 L
1716 4389 M
(100) Rshow
1872 911 M
1872 974 L
1872 4389 M
1872 4326 L
1872 651 M
(1) Cshow
2863 911 M
2863 974 L
2863 4389 M
2863 4326 L
2863 651 M
(1.2) Cshow
3853 911 M
3853 974 L
3853 4389 M
3853 4326 L
3853 651 M
(1.4) Cshow
4844 911 M
4844 974 L
4844 4389 M
4844 4326 L
4844 651 M
(1.6) Cshow
5834 911 M
5834 974 L
5834 4389 M
5834 4326 L
5834 651 M
(1.8) Cshow
6825 911 M
6825 974 L
6825 4389 M
6825 4326 L
6825 651 M
(2) Cshow
LTb
1872 911 M
6825 911 L
6825 4389 L
1872 4389 L
1872 911 L
884 2650 M
currentpoint gsave translate 90 rotate 0 0 moveto
(V \(MeV\)) Cshow
grestore
4348 131 M
(R \(fm\)) Cshow
LT0
LT0
5834 2650 M
(1-2) Rshow
5990 2650 M
6458 2650 L
1872 3242 M
1872 3242 L
1971 3233 L
2070 3223 L
2169 3214 L
2268 3206 L
2367 3201 L
2377 3200 L
2392 3199 L
2407 3199 L
2422 3197 L
2437 3195 L
2452 3195 L
2466 3193 L
2481 3191 L
2496 3191 L
2511 3191 L
2526 3189 L
2541 3187 L
2556 3187 L
2570 3186 L
2585 3184 L
2600 3183 L
2615 3183 L
2630 3181 L
2645 3180 L
2660 3180 L
2674 3179 L
2689 3178 L
2704 3178 L
2719 3177 L
2734 3176 L
2749 3175 L
2764 3176 L
2778 3174 L
2793 3174 L
2808 3174 L
2823 3173 L
2838 3172 L
2853 3172 L
2868 3173 L
2882 3173 L
2897 3173 L
2912 3173 L
2927 3173 L
2942 3174 L
2957 3174 L
2972 3174 L
2986 3176 L
3001 3176 L
3016 3177 L
3031 3179 L
3046 3180 L
3061 3180 L
3076 3183 L
3090 3185 L
3105 3185 L
3120 3188 L
3135 3191 L
3150 3192 L
3165 3194 L
3180 3198 L
3194 3200 L
3209 3201 L
3224 3206 L
3239 3210 L
3254 3212 L
3269 3216 L
3284 3222 L
3298 3224 L
3313 3227 L
3328 3233 L
3343 3237 L
3358 3240 L
3457 3270 L
3556 3299 L
3655 3327 L
3754 3354 L
3853 3378 L
3952 3400 L
4051 3419 L
4150 3437 L
4249 3454 L
4349 3470 L
4448 3484 L
4547 3498 L
4646 3511 L
4745 3523 L
4844 3535 L
4943 3545 L
5042 3556 L
5141 3566 L
5240 3576 L
5339 3585 L
5438 3593 L
5537 3601 L
5636 3608 L
5735 3615 L
5834 3621 L
5933 3626 L
6033 3631 L
6132 3636 L
6231 3641 L
6330 3645 L
6429 3649 L
6528 3652 L
6627 3656 L
6652 3657 L
6676 3658 L
6701 3658 L
6726 3659 L
6751 3660 L
6775 3660 L
6800 3661 L
6825 3661 L
LT1
5834 2390 M
(1-3) Rshow
5990 2390 M
6458 2390 L
1872 3695 M
1872 3695 L
1971 3703 L
2070 3710 L
2169 3716 L
2268 3720 L
2367 3723 L
2377 3723 L
2392 3724 L
2407 3724 L
2422 3724 L
2437 3725 L
2452 3725 L
2466 3725 L
2481 3726 L
2496 3726 L
2511 3726 L
2526 3726 L
2541 3726 L
2556 3727 L
2570 3726 L
2585 3727 L
2600 3727 L
2615 3727 L
2630 3727 L
2645 3726 L
2660 3726 L
2674 3727 L
2689 3726 L
2704 3726 L
2719 3726 L
2734 3726 L
2749 3726 L
2764 3725 L
2778 3725 L
2793 3725 L
2808 3725 L
2823 3724 L
2838 3724 L
2853 3724 L
2868 3723 L
2882 3723 L
2897 3722 L
2912 3722 L
2927 3721 L
2942 3720 L
2957 3720 L
2972 3719 L
2986 3718 L
3001 3717 L
3016 3717 L
3031 3716 L
3046 3715 L
3061 3714 L
3076 3713 L
3090 3711 L
3105 3711 L
3120 3710 L
3135 3708 L
3150 3707 L
3165 3706 L
3180 3704 L
3194 3703 L
3209 3703 L
3224 3701 L
3239 3699 L
3254 3698 L
3269 3697 L
3284 3695 L
3298 3694 L
3313 3693 L
3328 3691 L
3343 3690 L
3358 3688 L
3457 3681 L
3556 3674 L
3655 3670 L
3754 3667 L
3853 3665 L
3952 3665 L
4051 3664 L
4150 3664 L
4249 3664 L
4349 3663 L
4448 3663 L
4547 3662 L
4646 3662 L
4745 3661 L
4844 3661 L
4943 3660 L
5042 3660 L
5141 3661 L
5240 3662 L
5339 3663 L
5438 3664 L
5537 3665 L
5636 3667 L
5735 3668 L
5834 3669 L
5933 3670 L
6033 3671 L
6132 3672 L
6231 3673 L
6330 3674 L
6429 3675 L
6528 3676 L
6627 3677 L
6652 3677 L
6676 3677 L
6701 3677 L
6726 3678 L
6751 3678 L
6775 3678 L
6800 3678 L
6825 3678 L
LT2
5834 2130 M
(1-4) Rshow
5990 2130 M
6458 2130 L
1872 3641 M
1872 3641 L
1971 3643 L
2070 3645 L
2169 3644 L
2268 3641 L
2367 3633 L
2377 3632 L
2392 3631 L
2407 3628 L
2422 3626 L
2437 3624 L
2452 3622 L
2466 3619 L
2481 3616 L
2496 3613 L
2511 3609 L
2526 3605 L
2541 3601 L
2556 3595 L
2570 3590 L
2585 3585 L
2600 3578 L
2615 3571 L
2630 3563 L
2645 3556 L
2660 3546 L
2674 3536 L
2689 3526 L
2704 3514 L
2719 3502 L
2734 3488 L
2749 3475 L
2764 3461 L
2778 3445 L
2793 3431 L
2808 3417 L
2823 3406 L
2838 3396 L
2853 3392 L
2868 3397 L
2882 3410 L
2897 3436 L
2912 3478 L
2927 3538 L
2942 3616 L
2957 3707 L
2972 3807 L
2986 3910 L
3001 4000 L
3016 4078 L
3031 4135 L
3046 4170 L
3061 4188 L
3076 4187 L
3090 4173 L
3105 4153 L
3120 4124 L
3135 4092 L
3150 4061 L
3165 4029 L
3180 3998 L
3194 3968 L
3209 3940 L
3224 3914 L
3239 3890 L
3254 3868 L
3269 3847 L
3284 3828 L
3298 3811 L
3313 3796 L
3328 3781 L
3343 3768 L
3358 3756 L
3457 3699 L
3556 3667 L
3655 3648 L
3754 3638 L
3853 3632 L
3952 3628 L
4051 3627 L
4150 3626 L
4249 3626 L
4349 3627 L
4448 3629 L
4547 3630 L
4646 3632 L
4745 3634 L
4844 3636 L
4943 3639 L
5042 3641 L
5141 3644 L
5240 3646 L
5339 3649 L
5438 3652 L
5537 3654 L
5636 3657 L
5735 3659 L
5834 3661 L
5933 3663 L
6033 3665 L
6132 3668 L
6231 3670 L
6330 3671 L
6429 3673 L
6528 3675 L
6627 3677 L
6652 3677 L
6676 3677 L
6701 3678 L
6726 3678 L
6751 3678 L
6775 3679 L
6800 3679 L
6825 3679 L
LT3
5834 1870 M
(1-5) Rshow
5990 1870 M
6458 1870 L
1872 3691 M
1872 3691 L
1971 3692 L
2070 3690 L
2169 3685 L
2268 3675 L
2367 3656 L
2377 3653 L
2392 3649 L
2407 3644 L
2422 3639 L
2437 3634 L
2452 3627 L
2466 3621 L
2481 3614 L
2496 3606 L
2511 3597 L
2526 3587 L
2541 3576 L
2556 3564 L
2570 3551 L
2585 3536 L
2600 3520 L
2615 3502 L
2630 3482 L
2645 3459 L
2660 3434 L
2674 3405 L
2689 3372 L
2704 3336 L
2719 3294 L
2734 3246 L
2749 3193 L
2764 3133 L
2778 3062 L
2793 2983 L
2808 2893 L
2823 2790 L
2838 2674 L
2853 2546 L
2868 2407 L
2882 2254 L
2897 2096 L
2912 1938 L
2927 1786 L
2942 1660 L
2957 1563 L
2972 1509 L
2986 1512 L
3001 1556 L
3016 1644 L
3031 1772 L
3046 1917 L
3061 2069 L
3076 2228 L
3090 2380 L
3105 2513 L
3120 2641 L
3135 2756 L
3150 2855 L
3165 2943 L
3180 3023 L
3194 3091 L
3209 3148 L
3224 3202 L
3239 3251 L
3254 3290 L
3269 3325 L
3284 3359 L
3298 3386 L
3313 3411 L
3328 3435 L
3343 3454 L
3358 3472 L
3457 3553 L
3556 3595 L
3655 3619 L
3754 3633 L
3853 3642 L
3952 3649 L
4051 3653 L
4150 3657 L
4249 3660 L
4349 3662 L
4448 3665 L
4547 3667 L
4646 3668 L
4745 3670 L
4844 3671 L
4943 3673 L
5042 3674 L
5141 3675 L
5240 3676 L
5339 3677 L
5438 3678 L
5537 3679 L
5636 3680 L
5735 3681 L
5834 3682 L
5933 3682 L
6033 3683 L
6132 3684 L
6231 3684 L
6330 3685 L
6429 3685 L
6528 3686 L
6627 3686 L
6652 3686 L
6676 3687 L
6701 3687 L
6726 3687 L
6751 3687 L
6775 3687 L
6800 3687 L
6825 3687 L
LT4
5834 1610 M
(1-6) Rshow
5990 1610 M
6458 1610 L
1872 3709 M
1872 3709 L
1971 3708 L
2070 3707 L
2169 3705 L
2268 3704 L
2367 3703 L
2377 3703 L
2392 3702 L
2407 3702 L
2422 3702 L
2437 3702 L
2452 3701 L
2466 3701 L
2481 3701 L
2496 3701 L
2511 3701 L
2526 3700 L
2541 3700 L
2556 3700 L
2570 3700 L
2585 3699 L
2600 3699 L
2615 3699 L
2630 3698 L
2645 3698 L
2660 3698 L
2674 3698 L
2689 3698 L
2704 3697 L
2719 3697 L
2734 3697 L
2749 3697 L
2764 3696 L
2778 3696 L
2793 3696 L
2808 3696 L
2823 3695 L
2838 3695 L
2853 3695 L
2868 3695 L
2882 3695 L
2897 3694 L
2912 3694 L
2927 3694 L
2942 3694 L
2957 3694 L
2972 3694 L
2986 3694 L
3001 3694 L
3016 3693 L
3031 3693 L
3046 3693 L
3061 3693 L
3076 3693 L
3090 3694 L
3105 3693 L
3120 3693 L
3135 3694 L
3150 3694 L
3165 3694 L
3180 3694 L
3194 3694 L
3209 3694 L
3224 3694 L
3239 3695 L
3254 3695 L
3269 3695 L
3284 3696 L
3298 3696 L
3313 3696 L
3328 3697 L
3343 3697 L
3358 3697 L
3457 3699 L
3556 3701 L
3655 3703 L
3754 3704 L
3853 3706 L
3952 3706 L
4051 3707 L
4150 3708 L
4249 3708 L
4349 3709 L
4448 3709 L
4547 3709 L
4646 3709 L
4745 3709 L
4844 3709 L
4943 3709 L
5042 3709 L
5141 3709 L
5240 3709 L
5339 3708 L
5438 3708 L
5537 3707 L
5636 3707 L
5735 3706 L
5834 3706 L
5933 3705 L
6033 3705 L
6132 3704 L
6231 3703 L
6330 3703 L
6429 3702 L
6528 3702 L
6627 3701 L
6652 3701 L
6676 3701 L
6701 3701 L
6726 3701 L
6751 3700 L
6775 3700 L
6800 3700 L
6825 3700 L
stroke
grestore
end
showpage
%%Page: 13 13
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 260 scalefont setfont
newpath
LTa
1872 3693 M
6825 3693 L
LTb
1872 911 M
1935 911 L
6825 911 M
6762 911 L
1716 911 M
(-200) Rshow
1872 1607 M
1935 1607 L
6825 1607 M
6762 1607 L
1716 1607 M
(-150) Rshow
1872 2302 M
1935 2302 L
6825 2302 M
6762 2302 L
1716 2302 M
(-100) Rshow
1872 2998 M
1935 2998 L
6825 2998 M
6762 2998 L
1716 2998 M
(-50) Rshow
1872 3693 M
1935 3693 L
6825 3693 M
6762 3693 L
1716 3693 M
(0) Rshow
1872 4389 M
1935 4389 L
6825 4389 M
6762 4389 L
1716 4389 M
(50) Rshow
1872 911 M
1872 974 L
1872 4389 M
1872 4326 L
1872 651 M
(1) Cshow
2863 911 M
2863 974 L
2863 4389 M
2863 4326 L
2863 651 M
(1.2) Cshow
3853 911 M
3853 974 L
3853 4389 M
3853 4326 L
3853 651 M
(1.4) Cshow
4844 911 M
4844 974 L
4844 4389 M
4844 4326 L
4844 651 M
(1.6) Cshow
5834 911 M
5834 974 L
5834 4389 M
5834 4326 L
5834 651 M
(1.8) Cshow
6825 911 M
6825 974 L
6825 4389 M
6825 4326 L
6825 651 M
(2) Cshow
LTb
1872 911 M
6825 911 L
6825 4389 L
1872 4389 L
1872 911 L
884 2650 M
currentpoint gsave translate 90 rotate 0 0 moveto
(V \(MeV\)) Cshow
grestore
4348 131 M
(R \(fm\)) Cshow
LT0
LT0
5834 2163 M
(1-2) Rshow
5990 2163 M
6458 2163 L
1872 1867 M
1872 1867 L
1971 1786 L
2070 1701 L
2169 1613 L
2268 1531 L
2367 1455 L
2377 1446 L
2392 1432 L
2407 1426 L
2422 1410 L
2437 1391 L
2452 1383 L
2466 1368 L
2481 1350 L
2496 1341 L
2511 1331 L
2526 1314 L
2541 1296 L
2556 1288 L
2570 1277 L
2585 1257 L
2600 1246 L
2615 1238 L
2630 1222 L
2645 1207 L
2660 1199 L
2674 1184 L
2689 1171 L
2704 1163 L
2719 1149 L
2734 1134 L
2749 1124 L
2764 1116 L
2778 1102 L
2793 1091 L
2808 1083 L
2823 1070 L
2838 1057 L
2853 1050 L
2868 1044 L
2882 1033 L
2897 1026 L
2912 1018 L
2927 1008 L
2942 1002 L
2957 995 L
2972 989 L
2986 985 L
3001 981 L
3016 974 L
3031 973 L
3046 971 L
3061 963 L
3076 966 L
3090 970 L
3105 961 L
3120 965 L
3135 973 L
3150 970 L
3165 970 L
3180 981 L
3194 986 L
3209 984 L
3224 999 L
3239 1010 L
3254 1009 L
3269 1025 L
3284 1047 L
3298 1048 L
3313 1055 L
3328 1082 L
3343 1095 L
3358 1103 L
3457 1217 L
3556 1335 L
3655 1458 L
3754 1582 L
3853 1699 L
3952 1806 L
4051 1906 L
4150 1998 L
4249 2084 L
4349 2163 L
4448 2237 L
4547 2307 L
4646 2373 L
4745 2436 L
4844 2497 L
4943 2557 L
5042 2617 L
5141 2677 L
5240 2739 L
5339 2801 L
5438 2859 L
5537 2913 L
5636 2963 L
5735 3010 L
5834 3053 L
5933 3092 L
6033 3130 L
6132 3167 L
6231 3203 L
6330 3234 L
6429 3260 L
6528 3289 L
6627 3321 L
6652 3326 L
6676 3333 L
6701 3340 L
6726 3346 L
6751 3352 L
6775 3358 L
6800 3364 L
6825 3364 L
LT1
5834 1903 M
(1-3) Rshow
5990 1903 M
6458 1903 L
1872 2904 M
1872 2904 L
1971 2909 L
2070 2916 L
2169 2924 L
2268 2931 L
2367 2938 L
2377 2939 L
2392 2940 L
2407 2940 L
2422 2942 L
2437 2943 L
2452 2944 L
2466 2945 L
2481 2946 L
2496 2947 L
2511 2948 L
2526 2949 L
2541 2948 L
2556 2949 L
2570 2951 L
2585 2951 L
2600 2951 L
2615 2951 L
2630 2952 L
2645 2953 L
2660 2953 L
2674 2953 L
2689 2954 L
2704 2954 L
2719 2954 L
2734 2954 L
2749 2955 L
2764 2955 L
2778 2955 L
2793 2954 L
2808 2955 L
2823 2955 L
2838 2954 L
2853 2954 L
2868 2955 L
2882 2955 L
2897 2955 L
2912 2955 L
2927 2955 L
2942 2956 L
2957 2956 L
2972 2956 L
2986 2958 L
3001 2957 L
3016 2957 L
3031 2959 L
3046 2959 L
3061 2959 L
3076 2961 L
3090 2963 L
3105 2962 L
3120 2964 L
3135 2965 L
3150 2966 L
3165 2968 L
3180 2971 L
3194 2972 L
3209 2971 L
3224 2974 L
3239 2979 L
3254 2980 L
3269 2982 L
3284 2986 L
3298 2989 L
3313 2990 L
3328 2995 L
3343 2999 L
3358 3000 L
3457 3022 L
3556 3043 L
3655 3063 L
3754 3079 L
3853 3094 L
3952 3109 L
4051 3124 L
4150 3141 L
4249 3159 L
4349 3179 L
4448 3200 L
4547 3221 L
4646 3243 L
4745 3265 L
4844 3287 L
4943 3308 L
5042 3328 L
5141 3346 L
5240 3363 L
5339 3379 L
5438 3394 L
5537 3408 L
5636 3422 L
5735 3436 L
5834 3450 L
5933 3464 L
6033 3478 L
6132 3492 L
6231 3507 L
6330 3519 L
6429 3530 L
6528 3542 L
6627 3555 L
6652 3557 L
6676 3560 L
6701 3562 L
6726 3565 L
6751 3567 L
6775 3568 L
6800 3570 L
6825 3570 L
LT2
5834 1643 M
(1-4) Rshow
5990 1643 M
6458 1643 L
1872 3208 M
1872 3208 L
1971 3183 L
2070 3156 L
2169 3130 L
2268 3105 L
2367 3082 L
2377 3079 L
2392 3075 L
2407 3073 L
2422 3068 L
2437 3061 L
2452 3059 L
2466 3054 L
2481 3048 L
2496 3044 L
2511 3041 L
2526 3035 L
2541 3029 L
2556 3026 L
2570 3021 L
2585 3014 L
2600 3009 L
2615 3006 L
2630 2999 L
2645 2993 L
2660 2989 L
2674 2983 L
2689 2976 L
2704 2972 L
2719 2964 L
2734 2957 L
2749 2951 L
2764 2945 L
2778 2936 L
2793 2929 L
2808 2922 L
2823 2913 L
2838 2904 L
2853 2896 L
2868 2890 L
2882 2881 L
2897 2874 L
2912 2867 L
2927 2860 L
2942 2856 L
2957 2853 L
2972 2852 L
2986 2854 L
3001 2857 L
3016 2861 L
3031 2868 L
3046 2875 L
3061 2881 L
3076 2891 L
3090 2901 L
3105 2906 L
3120 2915 L
3135 2925 L
3150 2930 L
3165 2936 L
3180 2945 L
3194 2952 L
3209 2954 L
3224 2963 L
3239 2971 L
3254 2973 L
3269 2979 L
3284 2989 L
3298 2991 L
3313 2994 L
3328 3004 L
3343 3009 L
3358 3011 L
3457 3044 L
3556 3072 L
3655 3096 L
3754 3118 L
3853 3136 L
3952 3152 L
4051 3166 L
4150 3179 L
4249 3193 L
4349 3206 L
4448 3220 L
4547 3233 L
4646 3247 L
4745 3261 L
4844 3275 L
4943 3290 L
5042 3305 L
5141 3320 L
5240 3337 L
5339 3354 L
5438 3370 L
5537 3386 L
5636 3401 L
5735 3415 L
5834 3430 L
5933 3443 L
6033 3457 L
6132 3471 L
6231 3486 L
6330 3498 L
6429 3509 L
6528 3521 L
6627 3536 L
6652 3538 L
6676 3541 L
6701 3544 L
6726 3547 L
6751 3549 L
6775 3552 L
6800 3554 L
6825 3554 L
LT3
5834 1383 M
(1-5) Rshow
5990 1383 M
6458 1383 L
1872 3788 M
1872 3788 L
1971 3819 L
2070 3848 L
2169 3877 L
2268 3902 L
2367 3925 L
2377 3927 L
2392 3931 L
2407 3934 L
2422 3936 L
2437 3940 L
2452 3942 L
2466 3945 L
2481 3948 L
2496 3950 L
2511 3952 L
2526 3954 L
2541 3958 L
2556 3959 L
2570 3959 L
2585 3961 L
2600 3962 L
2615 3962 L
2630 3963 L
2645 3962 L
2660 3961 L
2674 3960 L
2689 3958 L
2704 3955 L
2719 3953 L
2734 3949 L
2749 3943 L
2764 3937 L
2778 3930 L
2793 3921 L
2808 3910 L
2823 3897 L
2838 3883 L
2853 3866 L
2868 3845 L
2882 3823 L
2897 3797 L
2912 3769 L
2927 3737 L
2942 3702 L
2957 3666 L
2972 3627 L
2986 3588 L
3001 3550 L
3016 3512 L
3031 3477 L
3046 3444 L
3061 3413 L
3076 3386 L
3090 3362 L
3105 3339 L
3120 3320 L
3135 3305 L
3150 3289 L
3165 3276 L
3180 3265 L
3194 3256 L
3209 3246 L
3224 3241 L
3239 3234 L
3254 3227 L
3269 3225 L
3284 3223 L
3298 3218 L
3313 3215 L
3328 3216 L
3343 3215 L
3358 3213 L
3457 3221 L
3556 3236 L
3655 3257 L
3754 3281 L
3853 3305 L
3952 3327 L
4051 3347 L
4150 3366 L
4249 3383 L
4349 3399 L
4448 3413 L
4547 3426 L
4646 3438 L
4745 3449 L
4844 3460 L
4943 3471 L
5042 3482 L
5141 3493 L
5240 3505 L
5339 3518 L
5438 3529 L
5537 3540 L
5636 3550 L
5735 3559 L
5834 3568 L
5933 3575 L
6033 3582 L
6132 3589 L
6231 3596 L
6330 3601 L
6429 3606 L
6528 3612 L
6627 3618 L
6652 3619 L
6676 3620 L
6701 3621 L
6726 3622 L
6751 3624 L
6775 3625 L
6800 3626 L
6825 3626 L
LT4
5834 1123 M
(1-6) Rshow
5990 1123 M
6458 1123 L
1872 3931 M
1872 3931 L
1971 3953 L
2070 3973 L
2169 3993 L
2268 4013 L
2367 4031 L
2377 4033 L
2392 4036 L
2407 4039 L
2422 4041 L
2437 4045 L
2452 4047 L
2466 4051 L
2481 4054 L
2496 4056 L
2511 4059 L
2526 4062 L
2541 4066 L
2556 4068 L
2570 4071 L
2585 4075 L
2600 4077 L
2615 4080 L
2630 4083 L
2645 4086 L
2660 4088 L
2674 4092 L
2689 4095 L
2704 4097 L
2719 4100 L
2734 4104 L
2749 4106 L
2764 4108 L
2778 4112 L
2793 4115 L
2808 4117 L
2823 4120 L
2838 4123 L
2853 4126 L
2868 4127 L
2882 4130 L
2897 4132 L
2912 4135 L
2927 4137 L
2942 4139 L
2957 4141 L
2972 4143 L
2986 4144 L
3001 4147 L
3016 4149 L
3031 4150 L
3046 4151 L
3061 4153 L
3076 4154 L
3090 4154 L
3105 4156 L
3120 4157 L
3135 4156 L
3150 4158 L
3165 4158 L
3180 4157 L
3194 4157 L
3209 4159 L
3224 4157 L
3239 4155 L
3254 4156 L
3269 4155 L
3284 4151 L
3298 4152 L
3313 4152 L
3328 4147 L
3343 4146 L
3358 4146 L
3457 4131 L
3556 4116 L
3655 4101 L
3754 4086 L
3853 4072 L
3952 4060 L
4051 4048 L
4150 4037 L
4249 4025 L
4349 4014 L
4448 4002 L
4547 3991 L
4646 3980 L
4745 3969 L
4844 3958 L
4943 3947 L
5042 3936 L
5141 3925 L
5240 3914 L
5339 3902 L
5438 3891 L
5537 3881 L
5636 3871 L
5735 3861 L
5834 3852 L
5933 3843 L
6033 3835 L
6132 3826 L
6231 3817 L
6330 3809 L
6429 3803 L
6528 3796 L
6627 3787 L
6652 3786 L
6676 3784 L
6701 3782 L
6726 3781 L
6751 3779 L
6775 3778 L
6800 3777 L
6825 3777 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 13
